A second-order bulk--surface splitting for parabolic problems with dynamic boundary conditions

This paper introduces a novel approach for the construction of bulk--surface splitting schemes for semi-linear parabolic partial differential equations with dynamic boundary conditions. The proposed construction is based on a reformulation of the system as a partial differential--algebraic equation and the inclusion of certain delay terms for the decoupling. To obtain a fully discrete scheme, the splitting approach is combined with finite elements in space and a BDF discretization in time. Within this paper, we focus on the second-order case, resulting in a $3$-step scheme. We prove second-order convergence under the assumption of a weak CFL-type condition and confirm the theoretical findings by numerical experiments. Moreover, we illustrate the potential for higher-order splitting schemes numerically.

==> pics/exp_CFL.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.3in,
height=2.0in,
at={(-2.7in,0.in)},
scale only axis,
xmode=log,
xmin=3.5e-07,
xmax=7e-06,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={step size $\tau$},
ymode=log,
ymin=3e-06,
ymax=0.001,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={error},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black, at={(0.03,0.97)}, anchor=north west}
]
\addplot [color=mycolor1, mark=square*, mark options={solid, mycolor1}, line width=1.0pt]
  table[row sep=crcr]{%
6.02409638554217e-06	0.000597043199108543\\
4.18410041841004e-06	0.000277711071883815\\
2.9673590504451e-06	0.000136136050672736\\
2.0703933747412e-06	8.87023315101404e-05\\
1.43884892086331e-06	5.63550823606018e-05\\
9.35453695042095e-07	2.72220316705427e-05\\
6.71591672263264e-07	1.44239739031202e-05\\
4.52693526482571e-07	6.62920328459876e-06\\
};
\addlegendentry{$L^\infty(L^2)$}

\addplot [color=mycolor2, mark=asterisk, mark options={solid, mycolor2}, mark size =3, line width=1.0pt]
  table[row sep=crcr]{%
6.02409638554217e-06	4.34405504497165e-05\\
4.18410041841004e-06	2.02697278672015e-05\\
2.9673590504451e-06	2.1093189924454e-05\\
2.0703933747412e-06	2.90652576194392e-05\\
1.43884892086331e-06	3.39182015832691e-05\\
9.35453695042095e-07	2.25134489366924e-05\\
6.71591672263264e-07	1.91509426558745e-05\\
4.52693526482571e-07	1.21368922635648e-05\\
};
\addlegendentry{$L^2(H^1)$}

\addplot [color=black, dashed, forget plot, line width=1.0pt]
  table[row sep=crcr]{%
6.02409638554217e-06	0.000725794745246044\\
4.18410041841004e-06	0.000350133926226782\\
2.9673590504451e-06	0.000176104394685169\\
2.0703933747412e-06	8.57305745234452e-05\\
1.43884892086331e-06	4.14057243413902e-05\\
9.35453695042095e-07	1.75014723113582e-05\\
6.71591672263264e-07	9.02070748506734e-06\\
4.52693526482571e-07	4.09862857838453e-06\\
};
\addplot [color=black, dotted, forget plot, line width=1.0pt]
  table[row sep=crcr]{%
6.02409638554217e-06	0.000120481927710843\\
4.18410041841004e-06	8.36820083682008e-05\\
2.9673590504451e-06	5.93471810089021e-05\\
2.0703933747412e-06	4.1407867494824e-05\\
1.43884892086331e-06	2.87769784172662e-05\\
9.35453695042095e-07	1.87090739008419e-05\\
6.71591672263264e-07	1.34318334452653e-05\\
4.52693526482571e-07	9.05387052965143e-06\\
};
\end{axis}

\begin{axis}[%
width=2.3in,
height=2.0in,
at={(0.1in,0.in)},
scale only axis,
xmode=log,
xmin=2e-05,
xmax=8e-05,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={step size $\tau$},
ymode=log,
ymin=3e-06,
ymax=0.001,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={error},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
%\addplot [color=mycolor1, mark=asterisk, mark options={solid, mycolor1}]
%  table[row sep=crcr]{%
%7.69230769230769e-05	0.000575938739081353\\
%6.25e-05	0.000269646096427763\\
%5.26315789473684e-05	0.000132845684641559\\
%4.54545454545455e-05	8.70012340469531e-05\\
%3.7037037037037e-05	5.5669257860211e-05\\
%3.03030303030303e-05	2.70004906081839e-05\\
%2.56410256410256e-05	1.43548302608173e-05\\
%2.12765957446809e-05	6.60651384137842e-06\\
%};
%\addlegendentry{$\text{L}^\infty\text{(L}^\text{2}\text{)}$}

\addplot [color=mycolor2, mark=asterisk, mark options={solid, mycolor2}, mark size =3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
7.69230769230769e-05	4.33995406190124e-05\\
6.25e-05	2.02579515149432e-05\\
5.26315789473684e-05	2.10792837150055e-05\\
4.54545454545455e-05	2.90417807861628e-05\\
3.7037037037037e-05	3.38930136536186e-05\\
3.03030303030303e-05	2.25016922662458e-05\\
2.56410256410256e-05	1.91445825545715e-05\\
2.12765957446809e-05	1.21337161559962e-05\\
};
%\addlegendentry{$L^2(H^1)$}

\addplot [color=black, dashed, forget plot, line width=1.0pt]
  table[row sep=crcr]{%
7.69230769230769e-05	0.000118343195266272\\
6.25e-05	7.8125e-05\\
5.26315789473684e-05	5.54016620498615e-05\\
4.54545454545455e-05	4.13223140495868e-05\\
3.7037037037037e-05	2.74348422496571e-05\\
3.03030303030303e-05	1.83654729109275e-05\\
2.56410256410256e-05	1.31492439184747e-05\\
2.12765957446809e-05	9.05387052965143e-06\\
};
%\addplot [color=black, dotted, forget plot]
%  table[row sep=crcr]{%
%7.69230769230769e-05	0.00153846153846154\\
%6.25e-05	0.00125\\
%5.26315789473684e-05	0.00105263157894737\\
%4.54545454545455e-05	0.000909090909090909\\
%3.7037037037037e-05	0.000740740740740741\\
%3.03030303030303e-05	0.000606060606060606\\
%2.56410256410256e-05	0.000512820512820513\\
%2.12765957446809e-05	0.000425531914893617\\
%};
\end{axis}

\end{tikzpicture}%


==> pics/exp_lin_BDF3.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%

\begin{tikzpicture}

\begin{axis}[%
width=2.3in,
height=2.0in,
at={(-2.7in,0.in)},
scale only axis,
xmode=log,
xmin=0.000651041666666667,
xmax=0.24,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={step size $\tau$},
ymode=log,
ymin=1e-05,
ymax=0.02,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$\|(u,p)-(u^n,p^n)\|_{L^\infty(L^2)}$},
axis background/.style={fill=white},
title style={font=\bfseries},
legend columns = 3,
legend style={legend cell align=left, align=left, at={(1.25,1.05)}, anchor=south, draw=white!15!black}
]
%\addplot [color=mycolor0, line width=1.0pt, mark=square]
%  table[row sep=crcr]{%
%0.2	0.00775884500671199\\
%0.1	0.00666049703065905\\
%0.05	0.00670602247154885\\
%0.025	0.0067676768723949\\
%0.0125	0.00680886735457271\\
%0.00625	0.00683007713426539\\
%0.003125	0.00684071467945436\\
%0.0015625	0.00684604838028145\\
%0.00078125	0.00684872339200064\\
%};
%\addlegendentry{$h=0.20741$}

%\addplot [color=mycolor1, line width=1.0pt, mark=o]
%  table[row sep=crcr]{%
%0.2	0.00487952378962622\\
%0.1	0.00307293884141211\\
%0.05	0.00302751877268686\\
%0.025	0.00305016775373981\\
%0.0125	0.00306812868910959\\
%0.00625	0.00307764202824473\\
%0.003125	0.00308244510330411\\
%0.0015625	0.00308484839580573\\
%0.00078125	0.00308605297201353\\
%};
%\addlegendentry{$h=0.14394$\qquad}
%
%\addplot [color=mycolor2, line width=1.0pt, mark=x]
%  table[row sep=crcr]{%
%0.2	0.00394644242261682\\
%0.1	0.00169867022911737\\
%0.05	0.00161694985366314\\
%0.025	0.00162476604591822\\
%0.0125	0.00163380994332291\\
%0.00625	0.0016388122551286\\
%0.003125	0.00164136216297463\\
%0.0015625	0.00164264102917706\\
%0.00078125	0.0016432822433971\\
%};
%\addlegendentry{$h=0.093568$\qquad}

\addplot [color=mycolor3, line width=1.0pt, mark size=1.3pt, mark=*]
  table[row sep=crcr]{%
0.2	0.00352915502934672\\
0.1	0.000892747339502332\\
0.05	0.00077171558905171\\
0.025	0.000769520849444888\\
0.0125	0.000773142942608169\\
0.00625	0.000775433258958038\\
0.003125	0.000776632090976135\\
0.0015625	0.000777237136433794\\
0.00078125	0.000777540128512165\\
};
\addlegendentry{$h=0.067169$\qquad}

\addplot [color=mycolor4, line width=1.0pt, mark=diamond*]
  table[row sep=crcr]{%
0.2	0.00339527625429293\\
0.1	0.000542855759902989\\
0.05	0.000382788016775397\\
0.025	0.000375377660886339\\
0.0125	0.00037647252313682\\
0.00625	0.000377505231188677\\
0.003125	0.000378077881407069\\
0.0015625	0.000378370676797314\\
0.00078125	0.000378518123942123\\
};
\addlegendentry{$h=0.045276$\qquad}

\addplot [color=mycolor5, line width=1.0pt, mark=+]
  table[row sep=crcr]{%
0.2	0.00335618547213292\\
0.1	0.000431665292081409\\
0.05	0.000199803973470892\\
0.025	0.000189140570920652\\
0.0125	0.000189042997835004\\
0.00625	0.00018948688517869\\
0.003125	0.00018976621998437\\
0.0015625	0.000189912722985268\\
0.00078125	0.000189986765112641\\
};
\addlegendentry{$h=0.032228$}

\addplot [color=mycolor7, line width=1.0pt, mark=triangle*, mark options={solid, mycolor7}]
table[row sep=crcr]{%
	0.2	0.00334956772973942\\
	0.1	0.000390508430459008\\
	0.05	0.000108695308869519\\
	0.025	9.48622568731557e-05\\
	0.0125	9.41208506655805e-05\\
	0.00625	9.42614777872794e-05\\
	0.003125	9.43901494890374e-05\\
	0.0015625	9.44615325172689e-05\\
	0.00078125	9.44980744866564e-05\\
};
\addlegendentry{$h=0.024661$\qquad}

\addplot [color=mycolor0, line width=1.0pt, mark=star]
table[row sep=crcr]{%
0.2	0.00335282635499168\\
0.1	0.000375527574690516\\
0.05	6.61678437300609e-05\\
0.025	4.79867853799769e-05\\
0.0125	4.68593816060595e-05\\
0.00625	4.68475227582196e-05\\
0.003125	4.69015411945722e-05\\
0.0015625	4.69357973230362e-05\\
0.00078125	4.69538104193495e-05\\
};
\addlegendentry{$h=0.018563$\qquad}

\addplot [color=mycolor1, line width=1.0pt, mark=pentagon, mark size=2.5]
table[row sep=crcr]{%
0.2	0.00336127899063175\\
0.1	0.000369643445230191\\
0.05	4.86218001440385e-05\\
0.025	2.42161024171597e-05\\
0.0125	2.27893577229368e-05\\
0.00625	2.26982197418765e-05\\
0.003125	2.27141270938754e-05\\
0.0015625	2.27294264029916e-05\\
0.00078125	2.27379926389452e-05\\
};
\addlegendentry{$h=0.011965$}

\addplot [color=black, dotted, line width=1.0pt]
  table[row sep=crcr]{%
0.2	0.0016\\
0.00078125	9.536743164062502e-11\\
};
%\addlegendentry{$\mathcal{O}(\tau^2)$}

\end{axis}

\begin{axis}[%
width=2.3in,
height=2.0in,
at={(0.1in,0.in)},
scale only axis,
xmode=log,
xmin=0.000651041666666667,
xmax=0.24,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={step size $\tau$},
ymode=log,
ymin=1e-05,
ymax=0.02,
yminorticks=true,
axis background/.style={fill=white},
title style={font=\bfseries},
ylabel={$\|(u,p)-(u^n,p^n)\|_{L^2(H^1)}$},
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]
%\addplot [color=mycolor0, line width=1.0pt, mark=square]
%table[row sep=crcr]{%
%	0.2	0.0177739691394656\\
%	0.1	0.0140405367264466\\
%	0.05	0.0142321573101782\\
%	0.025	0.0143898429471513\\
%	0.0125	0.0144753499596931\\
%	0.00625	0.0145196619645331\\
%	0.003125	0.0145421865512664\\
%	0.0015625	0.014553520144338\\
%	0.00078125	0.0145591976837497\\
%};
%\addlegendentry{$h=0.20741$}

%\addplot [color=mycolor1, line width=1.0pt, mark=o]
%table[row sep=crcr]{%
%	0.2	0.0118228559894008\\
%	0.1	0.00650222383197075\\
%	0.05	0.00654198789473644\\
%	0.025	0.00661562938025319\\
%	0.0125	0.00665510118742039\\
%	0.00625	0.00667545234143288\\
%	0.003125	0.00668580031464461\\
%	0.0015625	0.0066910153364464\\
%	0.00078125	0.00669362889131929\\
%};
%%\addlegendentry{$h=0.14394$}
%
%\addplot [color=mycolor2, line width=1.0pt, mark=x]
%table[row sep=crcr]{%
%	0.2	0.0102019517029806\\
%	0.1	0.00348704437247745\\
%	0.05	0.00342717507727762\\
%	0.025	0.00346705405697257\\
%	0.0125	0.00348817485913403\\
%	0.00625	0.00349892662222778\\
%	0.003125	0.00350436708068343\\
%	0.0015625	0.00350710514610258\\
%	0.00078125	0.00350847757434877\\
%};
%%\addlegendentry{$h=0.093568$}

\addplot [color=mycolor3, line width=1.0pt, mark size=1.3pt, mark=*]
table[row sep=crcr]{%
	0.2	0.00961174035254454\\
	0.1	0.00185968778719092\\
	0.05	0.00166138552675467\\
	0.025	0.00168003185527248\\
	0.0125	0.00169048096598749\\
	0.00625	0.00169571833893103\\
	0.003125	0.00169835647931243\\
	0.0015625	0.00169968394681982\\
	0.00078125	0.00170035035832364\\
};
%\addlegendentry{$h=0.067169$}

\addplot [color=mycolor4, line width=1.0pt, mark=diamond*]
table[row sep=crcr]{%
	0.2	0.00949001960332836\\
	0.1	0.00120092646667088\\
	0.05	0.000824382030162911\\
	0.025	0.000830457878251427\\
	0.0125	0.000835790761840234\\
	0.00625	0.000838408346331633\\
	0.003125	0.000839715117667252\\
	0.0015625	0.000840371089479183\\
	0.00078125	0.000840700448667594\\
};
%\addlegendentry{$h=0.045276$}

\addplot [color=mycolor5, line width=1.0pt, mark=+]
table[row sep=crcr]{%
	0.2	0.00949789134239025\\
	0.1	0.000983623379786556\\
	0.05	0.000437225534139252\\
	0.025	0.000433257289913822\\
	0.0125	0.000436130933801887\\
	0.00625	0.000437524747063133\\
	0.003125	0.00043821061561406\\
	0.0015625	0.000438553357076131\\
	0.00078125	0.000438725252110458\\
};
%\addlegendentry{$h=0.032228$}

\addplot [color=mycolor7, line width=1.0pt, mark=triangle*, mark options={solid, mycolor7}]
table[row sep=crcr]{%
	0.2	0.00953736045626931\\
	0.1	0.000915671713545194\\
	0.05	0.000240288191438501\\
	0.025	0.00022358684303233\\
	0.0125	0.000225026583498601\\
	0.00625	0.000225768921790181\\
	0.003125	0.000226126217257192\\
	0.0015625	0.000226303388641993\\
	0.00078125	0.000226391995609228\\
};
%\addlegendentry{$h=0.024661$}

\addplot [color=mycolor0, line width=1.0pt, mark=star]
table[row sep=crcr]{%
0.2	0.00957526886939884\\
0.1	0.000897618831659169\\
0.05	0.000151805328984745\\
0.025	0.000117838768091292\\
0.0125	0.00011831413272269\\
0.00625	0.00011872014792581\\
0.003125	0.0001189107445903\\
0.0015625	0.000119004220383983\\
0.00078125	0.000119050816351981\\
};
%\addlegendentry{$h=0.018563$}

\addplot [color=mycolor1, line width=1.0pt, mark=pentagon, mark size=2.5]
table[row sep=crcr]{%
0.2	0.00961521651784442\\
0.1	0.000893352557737638\\
0.05	0.000116076969850662\\
0.025	6.16075487596707e-05\\
0.0125	6.11351109003544e-05\\
0.00625	6.13528726278729e-05\\
0.003125	6.14539182649356e-05\\
0.0015625	6.15025710260367e-05\\
0.00078125	6.15266825995244e-05\\
};
%\addlegendentry{$h=0.011965$}

\addplot [color=black, dotted, line width=1.0pt]
table[row sep=crcr]{%
	0.2	0.003\\
	0.002	0.3e-8\\
};
%\addlegendentry{$\mathcal{O}(\tau^2)$}

\end{axis}
\end{tikzpicture}%


==> pics/exp_lin_BDF_a.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%

\begin{tikzpicture}

\begin{axis}[%
width=2.3in,
height=2.0in,
at={(-2.7in,0.in)},
scale only axis,
xmode=log,
xmin=0.000651041666666667,
xmax=0.24,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={step size ($\tau$)},
ymode=log,
ymin=1e-04,
ymax=0.07,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$\|(u,p)-(u^n,p^n)\|_{L^\infty(L^2)}$},
axis background/.style={fill=white},
title style={font=\bfseries},
legend columns = 3,
legend style={legend cell align=left, align=left, at={(1.05,1.05)}, anchor=south, draw=white!15!black}
]
\addplot [color=mycolor0, line width=1.0pt, mark=square]
  table[row sep=crcr]{%
0.2	0.0135909723223475\\
0.1	0.00518682123075803\\
0.05	0.00593861739927431\\
0.025	0.00644138908900647\\
0.0125	0.00666063976049453\\
0.00625	0.00675965425858718\\
0.003125	0.00680641213306141\\
0.0015625	0.00682911958779439\\
0.00078125	0.00684031502095592\\
};
\addlegendentry{$h=0.20741$\qquad}

\addplot [color=mycolor1, line width=1.0pt, mark=o]
  table[row sep=crcr]{%
0.2	0.0144220669017653\\
0.1	0.00299492193698912\\
0.05	0.00247515478860656\\
0.025	0.00280712771916213\\
0.0125	0.002960075984084\\
0.00625	0.00302716548279996\\
0.003125	0.00305809344134906\\
0.0015625	0.00307289289578117\\
0.00078125	0.00308012990586188\\
};
\addlegendentry{$h=0.14394$\qquad}

\addplot [color=mycolor2, line width=1.0pt, mark=x]
  table[row sep=crcr]{%
0.2	0.0148701303145676\\
0.1	0.00311768252079729\\
0.05	0.00128400375512591\\
0.025	0.00144921547981171\\
0.0125	0.00155660955588712\\
0.00625	0.00160338664769979\\
0.003125	0.00162446321547801\\
0.0015625	0.00163439513915659\\
0.00078125	0.00163921007452868\\
};
\addlegendentry{$h=0.093568$}

\addplot [color=mycolor3, line width=1.0pt, mark size=1.3pt, mark=*]
  table[row sep=crcr]{%
0.2	0.015122244085693\\
0.1	0.00323320748594749\\
0.05	0.000779220184204265\\
0.025	0.000640786406751829\\
0.0125	0.000715011604767502\\
0.00625	0.000749313871555555\\
0.003125	0.000764371584956108\\
0.0015625	0.000771309226635626\\
0.00078125	0.000774626775161971\\
};
\addlegendentry{$h=0.067169$\qquad}

\addplot [color=mycolor4, line width=1.0pt, mark=diamond]
  table[row sep=crcr]{%
0.2	0.0152453386370305\\
0.1	0.00329991630823329\\
0.05	0.000749143530888655\\
0.025	0.000296714226961333\\
0.0125	0.000332889290953072\\
0.00625	0.000358177132272182\\
0.003125	0.000369184055236682\\
0.0015625	0.000374123808805482\\
0.00078125	0.000376444985044788\\
};
\addlegendentry{$h=0.045276$\qquad}

\addplot [color=mycolor5, line width=1.0pt, mark=+]
  table[row sep=crcr]{%
0.2	0.0153054648201151\\
0.1	0.00333465195132452\\
0.05	0.000759477093114899\\
0.025	0.000194607116825966\\
0.0125	0.000157433668571968\\
0.00625	0.000175083191919893\\
0.003125	0.000183270137292691\\
0.0015625	0.000186858748130922\\
0.00078125	0.000188509216613315\\
};
\addlegendentry{$h=0.032228$}

\addplot [color=black, dashed, line width=1.0pt]
  table[row sep=crcr]{%
0.2	0.005\\
0.0002	0.5e-08\\
};
%\addlegendentry{$\mathcal{O}(\tau^2)$}

\end{axis}

\begin{axis}[%
width=2.3in,
height=2.0in,
at={(0.3in,0.in)},
scale only axis,
xmode=log,
xmin=0.000651041666666667,
xmax=0.24,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={step size ($\tau$)},
ymode=log,
ymin=1e-04,
ymax=0.07,
yminorticks=true,
axis background/.style={fill=white},
title style={font=\bfseries},
ylabel={$\|(u,p)-(u^n,p^n)\|_{L^2(H^1)}$},
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor0, line width=1.0pt, mark=square, mark options={solid, mycolor0}]
  table[row sep=crcr]{%
0.2	0.0348158598413255\\
0.1	0.0145563065126711\\
0.05	0.013449093065994\\
0.025	0.0139124731089747\\
0.0125	0.0142259380329324\\
0.00625	0.014392831440401\\
0.003125	0.0144782534937203\\
0.0015625	0.014521425849875\\
0.00078125	0.0145431215394492\\
};
%\addlegendentry{$h=0.20741$}

\addplot [color=mycolor1, line width=1.0pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0.2	0.033918658928625\\
0.1	0.00952199317311089\\
0.05	0.00624156687270468\\
0.025	0.00630532502468684\\
0.0125	0.00648456843109619\\
0.00625	0.00658776073913065\\
0.003125	0.0066414180297378\\
0.0015625	0.00666869154553357\\
0.00078125	0.00668243549102163\\
};
%\addlegendentry{$h=0.14394$}

\addplot [color=mycolor2, line width=1.0pt, mark=x, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0.2	0.0339364332767027\\
0.1	0.00835293186741374\\
0.05	0.0035933525620476\\
0.025	0.0032779930256853\\
0.0125	0.0033704484336215\\
0.00625	0.00343709921440846\\
0.003125	0.0034728730293435\\
0.0015625	0.00349122013244408\\
0.00078125	0.00350050078330855\\
};
%\addlegendentry{$h=0.093568$}

\addplot [color=mycolor3, line width=1.0pt, mark size=1.3pt, mark=*, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
0.2	0.0340361422190423\\
0.1	0.00801657676228125\\
0.05	0.00239337974835436\\
0.025	0.00160589565076079\\
0.0125	0.00161375570283887\\
0.00625	0.00165338512929266\\
0.003125	0.00167655052904778\\
0.0015625	0.00168864031272609\\
0.00078125	0.00169479366166733\\
};
%\addlegendentry{$h=0.067169$}

\addplot [color=mycolor4, line width=1.0pt, mark=diamond, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
0.2	0.0341197603142396\\
0.1	0.00794930287757689\\
0.05	0.00204526399201603\\
0.025	0.000878373226273009\\
0.0125	0.000790692815891988\\
0.00625	0.000809874966202467\\
0.003125	0.000824688427549108\\
0.0015625	0.000832710887679764\\
0.00078125	0.000836835659886973\\
};
%\addlegendentry{$h=0.045276$}

\addplot [color=mycolor5, line width=1.0pt, mark=+, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
0.2	0.034177187187085\\
0.1	0.0079374957793814\\
0.05	0.00196160890281967\\
0.025	0.00060927236715622\\
0.0125	0.000419084960030737\\
0.00625	0.000419469881325174\\
0.003125	0.000428208717211923\\
0.0015625	0.000433394028933321\\
0.00078125	0.000436110811700817\\
};
%\addlegendentry{$h=0.032228$}

\addplot [color=black, dashed, line width=1.0pt]
  table[row sep=crcr]{%
0.2	0.01\\
0.0002	0.1e-07\\
};
%\addlegendentry{$\mathcal{O}(\tau^2)$}

\end{axis}
\end{tikzpicture}%

==> pics/exp_lin_BDF_b.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=2.3in,
height=2.0in,
at={(-2.7in,0.in)},
scale only axis,
xmode=log,
xmin=0.000651041666666667,
xmax=0.24,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={step size ($\tau$)},
ymode=log,
ymin=1e-04,
ymax=0.07,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
axis background/.style={fill=white},
title style={font=\bfseries},
ylabel={$\|(u,p)-(u^n,p^n)\|_{L^\infty(L^2)}$},
legend columns = 3,
legend style={legend cell align=left, align=left, at={(1.05,1.05)}, anchor=south, draw=white!15!black}
]
\addplot [color=mycolor0, line width=1.0pt, mark=square, mark options={solid, mycolor0}]
  table[row sep=crcr]{%
0.2	0.0133665549296187\\
0.1	0.00622577359408096\\
0.05	0.00650226327754989\\
0.025	0.00671731848441165\\
0.0125	0.00679659412984711\\
0.00625	0.00682706202182971\\
0.003125	0.00683996838404564\\
0.0015625	0.00684586250549157\\
0.00078125	0.00684867710522834\\
};
\addlegendentry{$h=0.20741$\qquad}

\addplot [color=mycolor1, line width=1.0pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0.2	0.0140214370253407\\
0.1	0.0034304576940085\\
0.05	0.00286772139739218\\
0.025	0.00300147305725701\\
0.0125	0.0030556647277605\\
0.00625	0.00307453533266609\\
0.003125	0.00308167210299944\\
0.0015625	0.00308465575059922\\
0.00078125	0.00308600488160325\\
};
\addlegendentry{$h=0.14394$\qquad}

\addplot [color=mycolor2, line width=1.0pt, mark=x, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0.2	0.0145152753035924\\
0.1	0.00307361279839245\\
0.05	0.00153470304857945\\
0.025	0.00158211823909733\\
0.0125	0.00162212857366344\\
0.00625	0.00163585357951924\\
0.003125	0.00164062275459772\\
0.0015625	0.00164245650119919\\
0.00078125	0.00164323621801424\\
};
\addlegendentry{$h=0.093568$}

\addplot [color=mycolor3, line width=1.0pt, mark size=1.3pt, mark=*, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
0.2	0.0148328484832132\\
0.1	0.00317829140614537\\
0.05	0.000859726596852777\\
0.025	0.000733983891590796\\
0.0125	0.000761647569707706\\
0.00625	0.000772430213254033\\
0.003125	0.000775875940193498\\
0.0015625	0.000777048069286817\\
0.00078125	0.000777492890717739\\
};
\addlegendentry{$h=0.067169$\qquad}

\addplot [color=mycolor4, line width=1.0pt, mark=diamond, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
0.2	0.015025180844746\\
0.1	0.00325225510423836\\
0.05	0.000758671533377537\\
0.025	0.000356502734899507\\
0.0125	0.000365738091923696\\
0.00625	0.000374511131151051\\
0.003125	0.00037731325452384\\
0.0015625	0.000378178820728215\\
0.00078125	0.000378470138418686\\
};
\addlegendentry{$h=0.045276$\qquad}

\addplot [color=mycolor5, line width=1.0pt, mark=+, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
0.2	0.0151426023174014\\
0.1	0.00329729700293321\\
0.05	0.000756359966125836\\
0.025	0.000210683175256654\\
0.0125	0.000180205236861992\\
0.00625	0.000186601379004341\\
0.003125	0.000189007779074368\\
0.0015625	0.000189721065900332\\
0.00078125	0.000189938756710747\\
};
\addlegendentry{$h=0.032228$}

\addplot [color=black, dashed, line width=1.0pt]
  table[row sep=crcr]{%
%0.2	0.004\\
%0.00078125	6.103515625e-08\\
0.2	0.006\\
0.0002	0.6e-08\\
};
%\addlegendentry{$\mathcal{O}(\tau^2)$}

\end{axis}

\begin{axis}[%
width=2.3in,
height=2.0in,
at={(0.3in,0.in)},
scale only axis,
xmode=log,
xmin=0.000651041666666667,
xmax=0.24,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={step size ($\tau$)},
ymode=log,
ymin=1e-04,
ymax=0.07,
yminorticks=true,
axis background/.style={fill=white},
title style={font=\bfseries},
ylabel={$\|(u,p)-(u^n,p^n)\|_{L^2(H^1)}$},
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor0, line width=1.0pt, mark=square, mark options={solid, mycolor0}]
  table[row sep=crcr]{%
0.2	0.0367098587877462\\
0.1	0.016551720356205\\
0.05	0.0145223749000952\\
0.025	0.0144394362418338\\
0.0125	0.0144863399175039\\
0.00625	0.0145222763457254\\
0.003125	0.0145427936232032\\
0.0015625	0.0145536530836375\\
0.00078125	0.0145592254888811\\
};
%\addlegendentry{$h=0.20741$}

\addplot [color=mycolor1, line width=1.0pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0.2	0.0345556973587271\\
0.1	0.0105285238790149\\
0.05	0.00696892875003416\\
0.025	0.006673033666029\\
0.0125	0.00666632821103395\\
0.00625	0.00667804079858713\\
0.003125	0.00668640665516593\\
0.0015625	0.00669114782955114\\
0.00078125	0.00669365406969546\\
};
%\addlegendentry{$h=0.14394$}

\addplot [color=mycolor2, line width=1.0pt, mark=x, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0.2	0.0341850149086814\\
0.1	0.00881044360674911\\
0.05	0.00406597044855837\\
0.025	0.0035396284027866\\
0.0125	0.00350039152813342\\
0.00625	0.00350160344062834\\
0.003125	0.00350500218922464\\
0.0015625	0.00350725403254061\\
0.00078125	0.00350851016785227\\
};
%\addlegendentry{$h=0.093568$}

\addplot [color=mycolor3, line width=1.0pt, mark size=1.3pt, mark=*, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
0.2	0.0341270145708648\\
0.1	0.00819403011547946\\
0.05	0.00263893091456034\\
0.025	0.0017827479474508\\
0.0125	0.00170420340662119\\
0.00625	0.00169837919012964\\
0.003125	0.00169896894570598\\
0.0015625	0.00169982943369996\\
0.00078125	0.00170038321605921\\
};
%\addlegendentry{$h=0.067169$}

\addplot [color=mycolor4, line width=1.0pt, mark=diamond, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
0.2	0.0341575971734974\\
0.1	0.00802316757090761\\
0.05	0.00215088695216242\\
0.025	0.000988802006954868\\
0.0125	0.000853205787782483\\
0.00625	0.000841219373235103\\
0.003125	0.000840319033308392\\
0.0015625	0.00084051421056242\\
0.00078125	0.000840734317930687\\
};
%\addlegendentry{$h=0.045276$}

\addplot [color=mycolor5, line width=1.0pt, mark=+, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
0.2	0.0341959548991209\\
0.1	0.00797299413147135\\
0.05	0.00200531309431027\\
0.025	0.000667149501226155\\
0.0125	0.000460252939278551\\
0.00625	0.00044067062843342\\
0.003125	0.000438810076054458\\
0.0015625	0.00043869075717662\\
0.00078125	0.000438758142632782\\
};
%\addlegendentry{$h=0.032228$}

\addplot [color=black, dashed, line width=1.0pt]
  table[row sep=crcr]{%
0.2	0.015\\
0.0002	0.15e-07\\
};
%\addlegendentry{$\mathcal{O}(\tau^2)$}

\end{axis}
\end{tikzpicture}%

==> pics/exp_lin_BDF_c.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.3in,
height=2.0in,
at={(-2.7in,0.in)},
scale only axis,
xmode=log,
xmin=0.000651041666666667,
xmax=0.24,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={step size ($\tau$)},
ymode=log,
ymin=1e-04,
ymax=1e-01,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
axis background/.style={fill=white},
title style={font=\bfseries},
ylabel={$\|(u,p)-(u^n,p^n)\|_{L^\infty(L^2)}$},
legend columns = 3,
legend style={legend cell align=left, align=left, at={(1.05,1.05)}, anchor=south, draw=white!15!black}
]
\addplot [color=mycolor0, line width=1.0pt, mark=square, mark options={solid, mycolor0}]
  table[row sep=crcr]{%
0.2	0.013375968770221\\
0.1	0.0062020342745714\\
0.05	0.00649482849034027\\
0.025	0.00671528688800706\\
0.0125	0.00679604619713855\\
0.00625	0.00682692230470174\\
0.003125	0.00683993316070477\\
0.0015625	0.00684585371866786\\
0.00078125	0.00684867487596217\\
};
\addlegendentry{$h=0.20741$}

\addplot [color=mycolor1, line width=1.0pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0.2	0.0140476467635104\\
0.1	0.00341127372602033\\
0.05	0.00286220690313819\\
0.025	0.00299989263740419\\
0.0125	0.00305527127730266\\
0.00625	0.00307443676793877\\
0.003125	0.00308164750685457\\
0.0015625	0.00308464958764491\\
0.00078125	0.0030860034156744\\
};
\addlegendentry{$h=0.14394$}

\addplot [color=mycolor2, line width=1.0pt, mark=x, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0.2	0.0145399920696599\\
0.1	0.00307486689474982\\
0.05	0.00153078682014342\\
0.025	0.00158103469079612\\
0.0125	0.0016218568907315\\
0.00625	0.00163578594242286\\
0.003125	0.00164060585899434\\
0.0015625	0.00164245232458484\\
0.00078125	0.0016432351295846\\
};
\addlegendentry{$h=0.093568$}

\addplot [color=mycolor3, line width=1.0pt, mark size=1.3pt, mark=*, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
0.2	0.0148534940412857\\
0.1	0.00318007956060869\\
0.05	0.00085810728029912\\
0.025	0.000733209226900784\\
0.0125	0.000761453083718845\\
0.00625	0.000772381966840112\\
0.003125	0.000775863944375485\\
0.0015625	0.000777045075125039\\
0.00078125	0.000777492147762393\\
};
\addlegendentry{$h=0.067169$}

\addplot [color=mycolor4, line width=1.0pt, mark=diamond, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
0.2	0.0150410842877325\\
0.1	0.00325386129979427\\
0.05	0.000759079707005824\\
0.025	0.000355994245515689\\
0.0125	0.000365600714605705\\
0.00625	0.000374477021691545\\
0.003125	0.000377304771826546\\
0.0015625	0.000378176707167557\\
0.00078125	0.000378469614673855\\
};
\addlegendentry{$h=0.045276$}

\addplot [color=mycolor5, line width=1.0pt, mark=+, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
0.2	0.0151544523621309\\
0.1	0.0032985752069479\\
0.05	0.000757088156460289\\
0.025	0.000210492805560224\\
0.0125	0.000180109620134246\\
0.00625	0.000186577302771686\\
0.003125	0.000189001794736666\\
0.0015625	0.000189719568624334\\
0.00078125	0.000189938387120778\\
};
\addlegendentry{$h=0.032228$}

\addplot [color=black, dashdotted, line width=1.0pt]
  table[row sep=crcr]{%
0.2	0.004\\
0.00078125	6.103515625e-08\\
};

\end{axis}

\begin{axis}[%
width=2.3in,
height=2.0in,
at={(0.3in,0.in)},
scale only axis,
xmode=log,
xmin=0.000651041666666667,
xmax=0.24,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={step size ($\tau$)},
ymode=log,
ymin=1e-04,
ymax=1e-01,
yminorticks=true,
axis background/.style={fill=white},
title style={font=\bfseries},
ylabel={$\|(u,p)-(u^n,p^n)\|_{L^2(H^1)}$},
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor0, line width=1.0pt, mark=square, mark options={solid, mycolor0}]
  table[row sep=crcr]{%
0.2	0.0365679549587719\\
0.1	0.0164825289945583\\
0.05	0.0145061148933677\\
0.025	0.0144357659095808\\
0.0125	0.0144854743089463\\
0.00625	0.0145220667454512\\
0.003125	0.0145427428914737\\
0.0015625	0.0145536410181795\\
0.00078125	0.0145592226613071\\
};
%\addlegendentry{$h=0.20741$}

\addplot [color=mycolor1, line width=1.0pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0.2	0.0345302570366185\\
0.1	0.0104900843843168\\
0.05	0.00695683701357671\\
0.025	0.00667015851631157\\
0.0125	0.00666563849528599\\
0.00625	0.00667787126436693\\
0.003125	0.0066863643867888\\
0.0015625	0.00669113722969998\\
0.00078125	0.00669365140000664\\
};
%\addlegendentry{$h=0.14394$}

\addplot [color=mycolor2, line width=1.0pt, mark=x, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0.2	0.0341942795448376\\
0.1	0.00879242367895412\\
0.05	0.0040577960857376\\
0.025	0.00353749174471698\\
0.0125	0.00349987332210087\\
0.00625	0.00350147632408633\\
0.003125	0.00350497075267719\\
0.0015625	0.00350724625220926\\
0.00078125	0.00350850825258618\\
};
%\addlegendentry{$h=0.093568$}

\addplot [color=mycolor3, line width=1.0pt, mark size=1.3pt, mark=*, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
0.2	0.0341463230581122\\
0.1	0.00818700522270727\\
0.05	0.00263441770416948\\
0.025	0.00178125798522005\\
0.0125	0.00170383131927847\\
0.00625	0.0016982875683778\\
0.003125	0.00169894622510512\\
0.0015625	0.00169982377774434\\
0.00078125	0.0017003818083358\\
};
%\addlegendentry{$h=0.067169$}

\addplot [color=mycolor4, line width=1.0pt, mark=diamond, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
0.2	0.0341762181291459\\
0.1	0.00802045640450494\\
0.05	0.00214882477679391\\
0.025	0.00098784366719519\\
0.0125	0.0008529442948933\\
0.00625	0.000841154514892972\\
0.003125	0.000840302939247588\\
0.0015625	0.00084051020207262\\
0.00078125	0.000840733317759661\\
};
%\addlegendentry{$h=0.045276$}

\addplot [color=mycolor5, line width=1.0pt, mark=+, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
0.2	0.0342111574257994\\
0.1	0.00797188783040613\\
0.05	0.00200442735995905\\
0.025	0.000666622456275506\\
0.0125	0.000460077999484016\\
0.00625	0.00044062628814014\\
0.003125	0.000438799059911281\\
0.0015625	0.000438688013095901\\
0.00078125	0.000438757457671305\\
};
%\addlegendentry{$h=0.032228$}

\addplot [color=black, dashdotted, line width=1.0pt]
  table[row sep=crcr]{%
0.2	0.02\\
0.00078125	3.0517578125e-07\\
};

\end{axis}

\end{tikzpicture}%

==> pics/exp_lin_BDF_sequentiell.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%

\begin{tikzpicture}

\begin{axis}[%
width=2.3in,
height=2.0in,
at={(-2.7in,0.in)},
scale only axis,
xmode=log,
xmin=0.000651041666666667,
xmax=0.24,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={step size ($\tau$)},
ymode=log,
ymin=1e-04,
ymax=0.3,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$\|(u,p)-(\hat u^n,p^n)\|_{L^\infty(L^2)}$},
axis background/.style={fill=white},
title style={font=\bfseries},
legend columns = 3,
legend style={legend cell align=left, align=left, at={(1.05,1.05)}, anchor=south, draw=white!15!black}
]
\addplot [color=mycolor0, line width=1.0pt, mark=square]
  table[row sep=crcr]{%
0.2	0.0091214604384479\\
0.1	0.0056170337054697\\
0.05	0.00640050046778132\\
0.025	0.00669369417661752\\
0.0125	0.00679087898553239\\
0.00625	0.00682565446560492\\
0.003125	0.00683961855800284\\
0.0015625	0.00684577512106188\\
0.00078125	0.0068486552891685\\
};
\addlegendentry{$h=0.20741$\qquad}

\addplot [color=mycolor1, line width=1.0pt, mark=o]
  table[row sep=crcr]{%
  	0.2	0.0110958775318057\\
  	0.1	0.00283404444958513\\
  	0.05	0.00278420657417194\\
  	0.025	0.00298465162689718\\
  	0.0125	0.00305161602836487\\
  	0.00625	0.00307354396490142\\
  	0.003125	0.00308142600883779\\
  	0.0015625	0.00308459437717352\\
  	0.00078125	0.00308598952550605\\
};
\addlegendentry{$h=0.14394$\qquad}

\addplot [color=mycolor2, line width=1.0pt, mark=x]
  table[row sep=crcr]{%
0.2	0.0125570098392175\\
0.1	0.0025663222752571\\
0.05	0.00146481557228301\\
0.025	0.00156949501987209\\
0.0125	0.0016192641467432\\
0.00625	0.0016351592477553\\
0.003125	0.00164045080675614\\
0.0015625	0.00164241364956785\\
0.00078125	0.00164322550970279\\
};
\addlegendentry{$h=0.093568$}

\addplot [color=mycolor3, line width=1.0pt, mark size=1.3pt, mark=*]
  table[row sep=crcr]{%
0.2	0.0134520133612516\\
0.1	0.0027857028119642\\
0.05	0.000789975340859919\\
0.025	0.000723766862728458\\
0.0125	0.000759543526969006\\
0.00625	0.000771930938286659\\
0.003125	0.00077575309438802\\
0.0015625	0.000777017505190518\\
0.00078125	0.000777485263617418\\
};
\addlegendentry{$h=0.067169$\qquad}

\addplot [color=mycolor4, line width=1.0pt, mark=diamond]
  table[row sep=crcr]{%
  	0.2	0.0140543441769299\\
  	0.1	0.00297860358860053\\
  	0.05	0.000709217452478693\\
  	0.025	0.00034758752909319\\
  	0.0125	0.000364143492675777\\
  	0.00625	0.000374151696763278\\
  	0.003125	0.000377225950289985\\
  	0.0015625	0.000378157168642964\\
  	0.00078125	0.000378464736016595\\
};
\addlegendentry{$h=0.045276$\qquad}

\addplot [color=mycolor5, line width=1.0pt, mark=+]
  table[row sep=crcr]{%
  	0.2	0.0144570247558384\\
  	0.1	0.00310489543316615\\
  	0.05	0.000725003574098452\\
  	0.025	0.000202272008785534\\
  	0.0125	0.000178946628944052\\
  	0.00625	0.000186340929924153\\
  	0.003125	0.000188945821182341\\
  	0.0015625	0.000189705773345646\\
  	0.00078125	0.00018993494288697\\
};
\addlegendentry{$h=0.032228$}

\addplot [color=black, dashed, line width=1.0pt]
  table[row sep=crcr]{%
0.2	0.004\\
0.0002	0.4e-08\\
};
%\addlegendentry{$\mathcal{O}(\tau^2)$}

\end{axis}

\begin{axis}[%
width=2.3in,
height=2.0in,
at={(0.3in,0.in)},
scale only axis,
xmode=log,
xmin=0.000651041666666667,
xmax=0.24,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={step size ($\tau$)},
ymode=log,
ymin=1e-04,
ymax=0.3,
yminorticks=true,
axis background/.style={fill=white},
title style={font=\bfseries},
ylabel={$\|(u,p)-(\hat u^n,p^n)\|_{L^2(H^1)}$},
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor0, line width=1.0pt, mark=square, mark options={solid, mycolor0}]
  table[row sep=crcr]{%
  	0.2	0.0577485955036576\\
  	0.1	0.0171979957387987\\
  	0.05	0.0137500982913773\\
  	0.025	0.0141868096106853\\
  	0.0125	0.0144193639708094\\
  	0.00625	0.0145052406157724\\
  	0.003125	0.0145385083327537\\
  	0.0015625	0.0145525788880514\\
  	0.00078125	0.0145589565578211\\
};
%\addlegendentry{$h=0.20741$}

\addplot [color=mycolor1, line width=1.0pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
  	0.2	0.0737881775323538\\
  	0.1	0.0171937644557516\\
  	0.05	0.00685108187756766\\
  	0.025	0.00642171755647673\\
  	0.0125	0.00659040356951464\\
  	0.00625	0.00665823318262033\\
  	0.003125	0.00668139312494036\\
  	0.0015625	0.00668988819152618\\
  	0.00078125	0.00669333822204482\\
};
%\addlegendentry{$h=0.14394$}

\addplot [color=mycolor2, line width=1.0pt, mark=x, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
  	0.2	0.0952369819329928\\
  	0.1	0.022178568538052\\
  	0.05	0.00607045569737348\\
  	0.025	0.00356314484261356\\
  	0.0125	0.00346307530969816\\
  	0.00625	0.00348960852583266\\
  	0.003125	0.00350183895701741\\
  	0.0015625	0.00350645304777776\\
  	0.00078125	0.00350830929986398\\
};
%\addlegendentry{$h=0.093568$}

\addplot [color=mycolor3, line width=1.0pt, mark size=1.3pt, mark=*, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
  	0.2	0.116603072179002\\
  	0.1	0.0270310790515945\\
  	0.05	0.00662736720166453\\
  	0.025	0.00220660866970798\\
  	0.0125	0.00169337643191617\\
  	0.00625	0.00168725414599897\\
  	0.003125	0.00169567014762945\\
  	0.0015625	0.00169897258896656\\
  	0.00078125	0.00170016696340775\\
};
%\addlegendentry{$h=0.067169$}

\addplot [color=mycolor4, line width=1.0pt, mark=diamond, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
  	0.2	0.14239884281975\\
  	0.1	0.0329684113232118\\
  	0.05	0.00797559668318482\\
  	0.025	0.00206297643811864\\
  	0.0125	0.000922894892400339\\
  	0.00625	0.00083406139014911\\
  	0.003125	0.000836938804450571\\
  	0.0015625	0.000839571067504436\\
  	0.00078125	0.000840492402740039\\
};
%\addlegendentry{$h=0.045276$}

\addplot [color=mycolor5, line width=1.0pt, mark=+, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
  	0.2	0.172313382496728\\
  	0.1	0.0398486372959009\\
  	0.05	0.00963957749890398\\
  	0.025	0.00238147869669197\\
  	0.0125	0.000699089691896042\\
  	0.00625	0.00044717321888756\\
  	0.003125	0.000435955079599302\\
  	0.0015625	0.000437697887015172\\
  	0.00078125	0.000438492627245151\\
};
%\addlegendentry{$h=0.032228$}

\addplot [color=black, dashed, line width=1.0pt]
  table[row sep=crcr]{%
0.2	0.03\\
0.0002	0.3e-07\\
};
%\addlegendentry{$\mathcal{O}(\tau^2)$}

\end{axis}
\end{tikzpicture}%


==> pics/exp_lin_Trapez_a.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=2.3in,
height=2.0in,
at={(-2.7in,0.in)},
scale only axis,
xmode=log,
xmin=0.000651041666666667,
xmax=0.24,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={step size ($\tau$)},
ymode=log,
ymin=1e-04,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$\|(u,p)-(u^n,p^n)\|_{L^\infty(L^2)}$},
axis background/.style={fill=white},
title style={font=\bfseries},
legend columns = 3,
legend style={legend cell align=left, align=left, at={(1.05,1.05)}, anchor=south, draw=white!15!black}
]
\addplot [color=mycolor0, line width=1.0pt, mark=square, mark options={solid, mycolor0}]
  table[row sep=crcr]{%
0.2	0.00831064180357317\\
0.1	0.00610615311425202\\
0.05	0.00647818480407206\\
0.025	0.0066687238716341\\
0.0125	0.00676124573594417\\
0.00625	0.00680655161331665\\
0.003125	0.00682903817104661\\
0.0015625	0.00684024460351847\\
0.00078125	0.00684582404978721\\
};
\addlegendentry{$h=0.20741$}

\addplot [color=mycolor1, line width=1.0pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0.2	0.0119853352608639\\
0.1	0.00279125045312459\\
0.05	0.00283545285913072\\
0.025	0.00296049714503073\\
0.0125	0.00302421274935638\\
0.00625	0.00305585915596457\\
0.003125	0.00307157859561799\\
0.0015625	0.00307942647711184\\
0.00078125	0.00308334407234992\\
};
\addlegendentry{$h=0.14394$}

\addplot [color=mycolor2, line width=1.0pt, mark=x, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0.2	0.0180658057415511\\
0.1	0.00256312479061496\\
0.05	0.00149846315223859\\
0.025	0.00156147663891654\\
0.0125	0.00160167590852741\\
0.00625	0.00162263236455379\\
0.003125	0.00163323615047251\\
0.0015625	0.00163857114022713\\
0.00078125	0.00164124530296537\\
};
\addlegendentry{$h=0.093568$}

\addplot [color=mycolor3, line width=1.0pt, mark size=1.3pt, mark=*, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
0.2	0.022774944834912\\
0.1	0.0040190219193388\\
0.05	0.000771717443423533\\
0.025	0.000723078869652495\\
0.0125	0.000748421449221405\\
0.00625	0.000762825280513239\\
0.003125	0.000770271033039022\\
0.0015625	0.000774041543453997\\
0.00078125	0.000775939246380322\\
};
\addlegendentry{$h=0.067169$}

\addplot [color=mycolor4, line width=1.0pt, mark=diamond, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
0.2	0.0264563736356004\\
0.1	0.00563986883347158\\
0.05	0.000760912570152605\\
0.025	0.000348437130988138\\
0.0125	0.000358695519140015\\
0.00625	0.000368213830523193\\
0.003125	0.000373351582465469\\
0.0015625	0.000375988619866425\\
0.00078125	0.000377322365540206\\
};
\addlegendentry{$h=0.045276$}

\addplot [color=mycolor5, line width=1.0pt, mark=+, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
0.2	0.0291868835877752\\
0.1	0.00746992775329283\\
0.05	0.00126082746443052\\
0.025	0.000190605832995084\\
0.0125	0.000177132256512838\\
0.00625	0.000182874677186677\\
0.003125	0.000186352145237303\\
0.0015625	0.000188181441604145\\
0.00078125	0.000189115117645268\\
};
\addlegendentry{$h=0.032228$}

\addplot [color=black, dashdotted, line width=1.0pt]
  table[row sep=crcr]{%
0.2	0.004\\
0.1	0.001\\
0.05	0.00025\\
0.025	6.25e-05\\
0.0125	1.5625e-05\\
0.00625	3.90625e-06\\
0.003125	9.765625e-07\\
0.0015625	2.44140625e-07\\
0.00078125	6.103515625e-08\\
};
%\addlegendentry{$\mathcal{O}(\tau^2)$}

\end{axis}

\begin{axis}[%
width=2.3in,
height=2.0in,
at={(0.3in,0.in)},
scale only axis,
xmode=log,
xmin=0.000651041666666667,
xmax=0.24,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={step size ($\tau$)},
ymode=log,
ymin=1e-04,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$\|(u,p)-(u^n,p^n)\|_{L^2(H^1)}$},
axis background/.style={fill=white},
title style={font=\bfseries},
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor0, line width=1.0pt, mark=square, mark options={solid, mycolor0}]
  table[row sep=crcr]{%
0.2	0.04776346733455\\
0.1	0.0171107518249855\\
0.05	0.0211731205211251\\
0.025	0.015120834757731\\
0.0125	0.0144177779451404\\
0.00625	0.0144920748406581\\
0.003125	0.0145287681765461\\
0.0015625	0.0145469014637626\\
0.00078125	0.0145559107199765\\
};
%\addlegendentry{$h=0.20741$}

\addplot [color=mycolor1, line width=1.0pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0.2	0.100513128842429\\
0.1	0.0129595755743594\\
0.05	0.00889253286279804\\
0.025	0.0103840428015652\\
0.0125	0.00658780074616006\\
0.00625	0.00664107911338887\\
0.003125	0.00666907015423687\\
0.0015625	0.0066827763540288\\
0.00078125	0.00668954048651512\\
};
%\addlegendentry{$h=0.14394$}

\addplot [color=mycolor2, line width=1.0pt, mark=x, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0.2	0.17317016382902\\
0.1	0.0311032872887439\\
0.05	0.0048876105290276\\
0.025	0.00442184351521405\\
0.0125	0.00345820597101918\\
0.00625	0.00347182091176979\\
0.003125	0.00349047219700399\\
0.0015625	0.00350009441291819\\
0.00078125	0.00350495631993585\\
};
%\addlegendentry{$h=0.093568$}

\addplot [color=mycolor3, line width=1.0pt, mark size=1.3pt, mark=*, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
0.2	0.250975830009403\\
0.1	0.0596778151049227\\
0.05	0.00756264571603902\\
0.025	0.00232727371801882\\
0.0125	0.00340766907466935\\
0.00625	0.00168093091400639\\
0.003125	0.00168751730494149\\
0.0015625	0.00169410857978177\\
0.00078125	0.0016975284945202\\
};
%\addlegendentry{$h=0.067169$}

\addplot [color=mycolor4, line width=1.0pt, mark=diamond, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
0.2	0.341752878995867\\
0.1	0.0987816149721883\\
0.05	0.016749855050765\\
0.025	0.0017932689343386\\
0.0125	0.00161015289291362\\
0.00625	0.000979666495432022\\
0.003125	0.000831712481922229\\
0.0015625	0.000836162036201092\\
0.00078125	0.000838561588884315\\
};
%\addlegendentry{$h=0.045276$}

\addplot [color=mycolor5, line width=1.0pt, mark=+, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
0.2	0.443864003380401\\
0.1	0.146390126619455\\
0.05	0.0321595433460286\\
0.025	0.00347485921647132\\
0.0125	0.000738924857318177\\
0.00625	0.000702777190899137\\
0.003125	0.000433544529964363\\
0.0015625	0.000435724457749669\\
0.00078125	0.000437241044151944\\
};
%\addlegendentry{$h=0.032228$}

\addplot [color=black, dashdotted, line width=1.0pt]
  table[row sep=crcr]{%
0.2	0.02\\
0.00078125	3.0517578125e-07\\
};
%\addlegendentry{$\mathcal{O}(\tau^2)$}

\end{axis}
\end{tikzpicture}%

==> pics/exp_lin_Trapez_b.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=2.3in,
height=2.0in,
at={(-2.7in,0.in)},
scale only axis,
xmode=log,
xmin=0.000651041666666667,
xmax=0.24,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={step size ($\tau$)},
ymode=log,
ymin=1e-04,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$\|(u,p)-(u^n,p^n)\|_{L^\infty(L^2)}$},
axis background/.style={fill=white},
title style={font=\bfseries},
legend columns = 3,
legend style={legend cell align=left, align=left, at={(1.05,1.05)}, anchor=south, draw=white!15!black}
]
\addplot [color=mycolor0, line width=1.0pt, mark=square, mark options={solid, mycolor0}]
table[row sep=crcr]{%
	0.2	0.00933830780308549\\
	0.1	0.00687047269629645\\
	0.05	0.00685672086796554\\
	0.025	0.00685352479587629\\
	0.0125	0.00685192486754955\\
	0.00625	0.00685149416978052\\
	0.003125	0.00685141475473113\\
	0.0015625	0.00685140649713862\\
	0.00078125	0.00685139878555552\\
};
\addlegendentry{$h=0.20741$}

\addplot [color=mycolor1, line width=1.0pt, mark=o, mark options={solid, mycolor1}]
table[row sep=crcr]{%
	0.2	0.011241045508771\\
	0.1	0.00326552858544881\\
	0.05	0.00310320314681475\\
	0.025	0.00309012564367086\\
	0.0125	0.00308783676068436\\
	0.00625	0.00308744219037096\\
	0.003125	0.00308729821517969\\
	0.0015625	0.0030872689918942\\
	0.00078125	0.00308726074523305\\
};
\addlegendentry{$h=0.14394$}

\addplot [color=mycolor2, line width=1.0pt, mark=x, mark options={solid, mycolor2}]
table[row sep=crcr]{%
	0.2	0.0175276785654474\\
	0.1	0.00267157142055644\\
	0.05	0.00168279850762783\\
	0.025	0.00165051425208405\\
	0.0125	0.00164537478422132\\
	0.00625	0.00164427899090368\\
	0.003125	0.00164400942134308\\
	0.0015625	0.0016439456316301\\
	0.00078125	0.00164392946197561\\
};
\addlegendentry{$h=0.093568$}

\addplot [color=mycolor3, line width=1.0pt, mark size=1.3pt, mark=*, mark options={solid, mycolor3}]
table[row sep=crcr]{%
	0.2	0.0223928878318418\\
	0.1	0.00411023907346854\\
	0.05	0.000884340991251702\\
	0.025	0.000786434014732082\\
	0.0125	0.000779542200856129\\
	0.00625	0.000778236820321038\\
	0.003125	0.00077794070874086\\
	0.0015625	0.000777867463687934\\
	0.00078125	0.000777850025376483\\
};
\addlegendentry{$h=0.067169$}

\addplot [color=mycolor4, line width=1.0pt, mark=diamond, mark options={solid, mycolor4}]
table[row sep=crcr]{%
	0.2	0.0261784315201693\\
	0.1	0.00580910576764776\\
	0.05	0.000811762516081086\\
	0.025	0.000392192940540786\\
	0.0125	0.000380677824627455\\
	0.00625	0.000379105429488243\\
	0.003125	0.000378771040245761\\
	0.0015625	0.000378691997379424\\
	0.00078125	0.000378672479020479\\
};
\addlegendentry{$h=0.045276$}

\addplot [color=mycolor5, line width=1.0pt, mark=+, mark options={solid, mycolor5}]
table[row sep=crcr]{%
	0.2	0.0289821677637398\\
	0.1	0.0076417299340431\\
	0.05	0.00131626423914346\\
	0.025	0.000218602206139647\\
	0.0125	0.000192592177509051\\
	0.00625	0.000190561121795018\\
	0.003125	0.000190177628364544\\
	0.0015625	0.000190089713685669\\
	0.00078125	0.000190068148638294\\
};
\addlegendentry{$h=0.032228$}

\addplot [color=black, dashdotted, line width=1.0pt]
  table[row sep=crcr]{%
0.2	0.004\\
0.1	0.001\\
0.05	0.00025\\
0.025	6.25e-05\\
0.0125	1.5625e-05\\
0.00625	3.90625e-06\\
0.003125	9.765625e-07\\
0.0015625	2.44140625e-07\\
0.00078125	6.103515625e-08\\
};
%\addlegendentry{$\mathcal{O}(\tau^2)$}

\end{axis}

\begin{axis}[%
width=2.3in,
height=2.0in,
at={(0.3in,0.in)},
scale only axis,
xmode=log,
xmin=0.000651041666666667,
xmax=0.24,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={step size ($\tau$)},
ymode=log,
ymin=1e-04,
ymax=1e-00,
yminorticks=true,
axis background/.style={fill=white},
title style={font=\bfseries},
ylabel={$\|(u,p)-(u^n,p^n)\|_{L^2(H^1)}$},
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor0, line width=1.0pt, mark=square, mark options={solid, mycolor0}]
  table[row sep=crcr]{%
0.2	0.0431995824708375\\
0.1	0.019269328526154\\
0.05	0.0248307299564716\\
0.025	0.0191492926950172\\
0.0125	0.0145929163239758\\
0.00625	0.0145786068682509\\
0.003125	0.0145718445184724\\
0.0015625	0.0145683981144134\\
0.00078125	0.0145666497342156\\
};
%\addlegendentry{$h=0.20741$}

\addplot [color=mycolor1, line width=1.0pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0.2	0.093329778648818\\
0.1	0.0128941966701427\\
0.05	0.00968349160719416\\
0.025	0.0133484295694117\\
0.0125	0.00672426817864361\\
0.00625	0.00670145064238405\\
0.003125	0.00669909902134177\\
0.0015625	0.00669775534282288\\
0.00078125	0.00669702145266345\\
};
%\addlegendentry{$h=0.14394$}

\addplot [color=mycolor2, line width=1.0pt, mark=x, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0.2	0.166087696405657\\
0.1	0.0305327936012482\\
0.05	0.00513574343809011\\
0.025	0.00482176117178134\\
0.0125	0.00357571912487138\\
0.00625	0.00351496587821856\\
0.003125	0.00351191728653644\\
0.0015625	0.00351078886845074\\
0.00078125	0.00351029705849871\\
};
%\addlegendentry{$h=0.093568$}

\addplot [color=mycolor3, line width=1.0pt, mark size=1.3pt, mark=*, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
0.2	0.244477139691609\\
0.1	0.0597882971463402\\
0.05	0.00766334594573283\\
0.025	0.00245853836304897\\
0.0125	0.0039128443629941\\
0.00625	0.00172044985171814\\
0.003125	0.0017024876178822\\
0.0015625	0.00170157266362344\\
0.00078125	0.00170125585094932\\
};
%\addlegendentry{$h=0.067169$}

\addplot [color=mycolor4, line width=1.0pt, mark=diamond, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
0.2	0.335861577297177\\
0.1	0.0994694305716457\\
0.05	0.0171654572243291\\
0.025	0.00184088339191412\\
0.0125	0.00171441016185147\\
0.00625	0.00109661965348381\\
0.003125	0.000842160912033255\\
0.0015625	0.000841368796470772\\
0.00078125	0.000841161603779299\\
};
%\addlegendentry{$h=0.045276$}

\addplot [color=mycolor5, line width=1.0pt, mark=+, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
0.2	0.438606834889504\\
0.1	0.14741966554594\\
0.05	0.0330025148721787\\
0.025	0.0035461705789732\\
0.0125	0.000764401739214096\\
0.00625	0.000758262004407047\\
0.003125	0.000440664766581127\\
0.0015625	0.000439259722112918\\
0.00078125	0.000439006797227747\\
};
%\addlegendentry{$h=0.032228$}

\addplot [color=black, dashdotted, line width=1.0pt]
  table[row sep=crcr]{%
0.2	0.02\\
0.00078125	3.0517578125e-07\\
};
%\addlegendentry{$\mathcal{O}(\tau^2)$}

\end{axis}
\end{tikzpicture}%

==> pics/exp_nonlin_BDF_b.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=2.3in,
height=2.0in,
at={(-2.7in,0.in)},
scale only axis,
xmode=log,
xmin=0.000651041666666667,
xmax=0.24,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={step size ($\tau$)},
ymode=log,
ymin=3e-04,
ymax=0.2,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
axis background/.style={fill=white},
title style={font=\bfseries},
ylabel={$\|(u,p)-(u^n,p^n)\|_{L^\infty(L^2)}$},
legend columns = 3,
legend style={legend cell align=left, align=left, at={(1.05,1.05)}, anchor=south, draw=white!15!black}
]
\addplot [color=mycolor0, line width=1.0pt, mark=square, mark options={solid, mycolor0}]
  table[row sep=crcr]{%
0.2	0.111451351035491\\
0.1	0.0222578837061282\\
0.05	0.0239572758746629\\
0.025	0.0304230176280994\\
0.0125	0.0322372350718074\\
0.00625	0.0327678131398673\\
0.003125	0.0329363638738525\\
0.0015625	0.0329961338938898\\
0.00078125	0.0330198520645871\\
};
\addlegendentry{$h=0.20741$\qquad}

\addplot [color=mycolor1, line width=1.0pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0.2	0.114696919442474\\
0.1	0.0244103456157722\\
0.05	0.00942344879262317\\
0.025	0.0152078888585535\\
0.0125	0.0168163363543796\\
0.00625	0.0172617521094217\\
0.003125	0.0173922351388135\\
0.0015625	0.0174341118486044\\
0.00078125	0.0174491720848536\\
};
\addlegendentry{$h=0.14394$\qquad}

\addplot [color=mycolor2, line width=1.0pt, mark=x, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0.2	0.118202318412039\\
0.1	0.0274841257756267\\
0.05	0.0054780957297579\\
0.025	0.00494219384772666\\
0.0125	0.00641310645448555\\
0.00625	0.006802075736967\\
0.003125	0.00690749981109389\\
0.0015625	0.00693765636628414\\
0.00078125	0.00694706077556096\\
};
\addlegendentry{$h=0.093568$}

\addplot [color=mycolor3, line width=1.0pt, mark size=1.3pt, mark=*, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
0.2	0.119930637166361\\
0.1	0.0288595326358534\\
0.05	0.0062370026478372\\
0.025	0.0017389565777132\\
0.0125	0.00301562349113076\\
0.00625	0.003382170814801\\
0.003125	0.0034783008741718\\
0.0015625	0.00350429294804916\\
0.00078125	0.00351173638715273\\
};
\addlegendentry{$h=0.067169$\qquad}

\addplot [color=mycolor4, line width=1.0pt, mark=diamond, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
0.2	0.120824426885434\\
0.1	0.0296300829392388\\
0.05	0.00690758256136317\\
0.025	0.00136578781893807\\
0.0125	0.00129787812030623\\
0.00625	0.00165175747526998\\
0.003125	0.00174287449068496\\
0.0015625	0.00176668645130244\\
0.00078125	0.00177312158685399\\
};
\addlegendentry{$h=0.045276$\qquad}

\addplot [color=mycolor5, line width=1.0pt, mark=+, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
0.2	0.121315733913015\\
0.1	0.0300124273015311\\
0.05	0.00731962779420763\\
0.025	0.00156926102402107\\
0.0125	0.000415674958341148\\
0.00625	0.000723530541503044\\
0.003125	0.00081174064523872\\
0.0015625	0.000834332367483516\\
0.00078125	0.000840216081347947\\
};
\addlegendentry{$h=0.032228$}

\addplot [color=black, dashed, line width=1.0pt]
  table[row sep=crcr]{%
0.2	0.04\\
0.0002	0.4e-07\\
};
%\addlegendentry{$\mathcal{O}(\tau^2)$}

\end{axis}

\begin{axis}[%
width=2.3in,
height=2.0in,
at={(0.3in,0.in)},
scale only axis,
xmode=log,
xmin=0.000651041666666667,
xmax=0.24,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={step size ($\tau$)},
ymode=log,
ymin=3e-04,
ymax=0.2,
yminorticks=true,
axis background/.style={fill=white},
title style={font=\bfseries},
ylabel={$\|(u,p)-(u^n,p^n)\|_{L^2(H^1)}$},
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor0, line width=1.0pt, mark=square, mark options={solid, mycolor0}]
  table[row sep=crcr]{%
0.2	0.155061948289216\\
0.1	0.0717517307723613\\
0.05	0.0679138246406753\\
0.025	0.0693586165377729\\
0.0125	0.070076263331403\\
0.00625	0.0703810627096775\\
0.003125	0.0705176518878927\\
0.0015625	0.0705819788904056\\
0.00078125	0.0706129184188987\\
};
%\addlegendentry{$h=0.20741$}

\addplot [color=mycolor1, line width=1.0pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0.2	0.149656613889319\\
0.1	0.0489915071416882\\
0.05	0.0377593878001279\\
0.025	0.0381732276850644\\
0.0125	0.0386184562172588\\
0.00625	0.0388066126257928\\
0.003125	0.0388867977053364\\
0.0015625	0.0389233589473689\\
0.00078125	0.0389407712761888\\
};
%\addlegendentry{$h=0.14394$}

\addplot [color=mycolor2, line width=1.0pt, mark=x, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0.2	0.149014225765377\\
0.1	0.0406704092658677\\
0.05	0.0217608952988179\\
0.025	0.0207901093607191\\
0.0125	0.0209891154542172\\
0.00625	0.0210967871270442\\
0.003125	0.0211425120588075\\
0.0015625	0.0211629517373943\\
0.00078125	0.0211726587252923\\
};
%\addlegendentry{$h=0.093568$}

\addplot [color=mycolor3, line width=1.0pt, mark size=1.3pt, mark=*, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
0.2	0.149006989096373\\
0.1	0.038194027716668\\
0.05	0.0147277511646649\\
0.025	0.0124017134224427\\
0.0125	0.0124295960517149\\
0.00625	0.0124960448463353\\
0.003125	0.0125251784089956\\
0.0015625	0.0125377328669163\\
0.00078125	0.0125435172831162\\
};
%\addlegendentry{$h=0.067169$}

\addplot [color=mycolor4, line width=1.0pt, mark=diamond, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
0.2	0.149139576003595\\
0.1	0.0374350038367348\\
0.05	0.0115306142917279\\
0.025	0.00777509721031328\\
0.0125	0.00761545912132173\\
0.00625	0.00765076105946838\\
0.003125	0.00766966284165495\\
0.0015625	0.00767770486645862\\
0.00078125	0.00768129406324557\\
};
%\addlegendentry{$h=0.045276$}

\addplot [color=mycolor5, line width=1.0pt, mark=+, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
0.2	0.149255703642409\\
0.1	0.0371820854093411\\
0.05	0.010093746369767\\
0.025	0.00499292378997978\\
0.0125	0.00458377525358579\\
0.00625	0.00458854637764388\\
0.003125	0.00459996354567174\\
0.0015625	0.00460505461354432\\
0.00078125	0.00460727449978018\\
};
%\addlegendentry{$h=0.032228$}

\addplot [color=black, dashed, line width=1.0pt]
  table[row sep=crcr]{%
0.2	0.07\\
0.0002	0.7e-07
\\
};
%\addlegendentry{$\mathcal{O}(\tau^2)$}

\end{axis}
\end{tikzpicture}%


==> pics/exp_nonlin_BDF_standard.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=2.3in,
height=2.0in,
at={(-2.7in,0.in)},
scale only axis,
xmode=log,
xmin=0.000651041666666667,
xmax=0.24,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={step size ($\tau$)},
ymode=log,
ymin=3e-04,
ymax=0.2,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
axis background/.style={fill=white},
title style={font=\bfseries},
ylabel={$\|(u,p)-(u^n,p^n)\|_{L^\infty(L^2)}$},
legend columns = 3,
legend style={legend cell align=left, align=left, at={(1.05,1.05)}, anchor=south, draw=white!15!black}
]
\addplot [color=mycolor0, line width=1.0pt, mark=square, mark options={solid, mycolor0}]
  table[row sep=crcr]{%
0.2	0.0446836856128045\\
0.1	0.0223503378262682\\
0.05	0.0267739284645699\\
0.025	0.03115090495789\\
0.0125	0.0324221576760569\\
0.00625	0.0328144167717211\\
0.003125	0.0329480622071959\\
0.0015625	0.0329990645309065\\
0.00078125	0.0330205855010416\\
};
\addlegendentry{$h=0.20741$\qquad}

\addplot [color=mycolor1, line width=1.0pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0.2	0.0565345212633765\\
0.1	0.0103560999338833\\
0.05	0.0124800791407395\\
0.025	0.0158517754017481\\
0.0125	0.0169798645283551\\
0.00625	0.0173029627556732\\
0.003125	0.0174025804290289\\
0.0015625	0.0174367040146672\\
0.00078125	0.0174498205735684\\
};
\addlegendentry{$h=0.14394$\qquad}

\addplot [color=mycolor2, line width=1.0pt, mark=x, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0.2	0.0648781364100256\\
0.1	0.0134338936948962\\
0.05	0.00488386931382726\\
0.025	0.00553830632893379\\
0.0125	0.00656335275121657\\
0.00625	0.00683986421944307\\
0.003125	0.00691697915874987\\
0.0015625	0.00694003092507932\\
0.00078125	0.00694765494401841\\
};
\addlegendentry{$h=0.093568$}

\addplot [color=mycolor3, line width=1.0pt, mark size=1.3pt, mark=*, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
0.2	0.0675740655123393\\
0.1	0.0164361315369234\\
0.05	0.00227728135156691\\
0.025	0.00260118688861015\\
0.0125	0.00315640326852931\\
0.00625	0.00341750658764025\\
0.003125	0.00348716116787815\\
0.0015625	0.00350651224027794\\
0.00078125	0.00351229162822686\\
};
\addlegendentry{$h=0.067169$\qquad}

\addplot [color=mycolor4, line width=1.0pt, mark=diamond, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
0.2	0.0689464776878612\\
0.1	0.0179793758844413\\
0.05	0.00351813930692701\\
0.025	0.00122006010093704\\
0.0125	0.00143273489944535\\
0.00625	0.00168543807958252\\
0.003125	0.00175131170552129\\
0.0015625	0.00176879934516085\\
0.00078125	0.00177365024026837\\
};
\addlegendentry{$h=0.045276$\qquad}

\addplot [color=mycolor5, line width=1.0pt, mark=+, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
0.2	0.0696875314811463\\
0.1	0.018814099043581\\
0.05	0.00438178105442001\\
0.025	0.000552028081338267\\
0.0125	0.000627415810087861\\
0.00625	0.000756211691196673\\
0.003125	0.000819903773774581\\
0.0015625	0.000836375303547722\\
0.00078125	0.000840727096831487\\
};
\addlegendentry{$h=0.032228$}

\addplot [color=black, dashed, line width=1.0pt]
  table[row sep=crcr]{%
0.2	0.04\\
0.0002	0.4e-07\\
};
%\addlegendentry{$\mathcal{O}(\tau^2)$}

\end{axis}

\begin{axis}[%
width=2.3in,
height=2.0in,
at={(0.3in,0.in)},
scale only axis,
xmode=log,
xmin=0.000651041666666667,
xmax=0.24,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={step size ($\tau$)},
ymode=log,
ymin=3e-04,
ymax=0.2,
yminorticks=true,
axis background/.style={fill=white},
title style={font=\bfseries},
ylabel={$\|(u,p)-(u^n,p^n)\|_{L^2(H^1)}$},
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor0, line width=1.0pt, mark=square, mark options={solid, mycolor0}]
  table[row sep=crcr]{%
0.2	0.0685293626886991\\
0.1	0.0659620178060401\\
0.05	0.0684127498140232\\
0.025	0.0696097557167731\\
0.0125	0.0701469931219177\\
0.00625	0.0703991729875586\\
0.003125	0.0705221736005827\\
0.0015625	0.0705830985497666\\
0.00078125	0.0706131950603198\\
};
%\addlegendentry{$h=0.20741$}

\addplot [color=mycolor1, line width=1.0pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0.2	0.0484716354170832\\
0.1	0.0366919889779323\\
0.05	0.0376380181071637\\
0.025	0.0383588356509895\\
0.0125	0.038677985589431\\
0.00625	0.0388221329693346\\
0.003125	0.0388906551365742\\
0.0015625	0.0389243063011102\\
0.00078125	0.0389410039827122\\
};
%\addlegendentry{$h=0.14394$}

\addplot [color=mycolor2, line width=1.0pt, mark=x, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0.2	0.0423602917679833\\
0.1	0.0215272735126732\\
0.05	0.0205452212087478\\
0.025	0.0208583631014495\\
0.0125	0.0210301730144549\\
0.00625	0.021108595069072\\
0.003125	0.0211455705925176\\
0.0015625	0.021163725750483\\
0.00078125	0.0211728533253531\\
};
%\addlegendentry{$h=0.093568$}

\addplot [color=mycolor3, line width=1.0pt, mark size=1.3pt, mark=*, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
0.2	0.0404967210003289\\
0.1	0.0148863245387238\\
0.05	0.012277594273125\\
0.025	0.0123534410718925\\
0.0125	0.0124569151823756\\
0.00625	0.012505366928857\\
0.003125	0.0125276690949597\\
0.0015625	0.0125383663099796\\
0.00078125	0.0125436765659576\\
};
%\addlegendentry{$h=0.067169$}

\addplot [color=mycolor4, line width=1.0pt, mark=diamond, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
0.2	0.0400135253433538\\
0.1	0.0119651674442143\\
0.05	0.00773379396883067\\
0.025	0.00757067836177253\\
0.0125	0.00762694393258263\\
0.00625	0.0076576214885469\\
0.003125	0.00767163209951015\\
0.0015625	0.0076782138254204\\
0.00078125	0.00768142259014352\\
};
%\addlegendentry{$h=0.045276$}

\addplot [color=mycolor5, line width=1.0pt, mark=+, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
0.2	0.0399137935466007\\
0.1	0.0107142888263504\\
0.05	0.00503149386109067\\
0.025	0.00456207979722395\\
0.0125	0.0045748242564145\\
0.00625	0.00459285571602969\\
0.003125	0.00460145487457822\\
0.0015625	0.00460545387896746\\
0.00078125	0.00460737605922676\\
};
%\addlegendentry{$h=0.032228$}

\addplot [color=black, dashed, line width=1.0pt]
  table[row sep=crcr]{%
0.2	0.07\\
0.0002	0.7e-07
\\
};
%\addlegendentry{$\mathcal{O}(\tau^2)$}

\end{axis}
\end{tikzpicture}%

